Bounds on the Secrecy Outage Probability for Dependent Fading Channels

The amount of sensitive data, which is transmitted wirelessly will increase with future technologies. This raises many questions about secure data transmission. Besides cryptography, information-theoretic security gained increasing attention over the recent years. Among others, it deals with the problem of secure data transmission on the physical layer to a legitimate receiver (Bob) in the presence of an eavesdropper (Eve). In this work, we investigate upper and lower bounds on the secrecy outage probability for slowly-fading wiretap channels with an arbitrary dependency structure between the fading channels to Bob and Eve. Both cases of absence of channel-state information at the transmitter (CSI-T) and availability of CSI-T of only the main channel to the legitimate receiver are considered. Furthermore, we derive explicit expressions for the upper and lower bounds for Rayleigh fading and compare them to the case of independent channels. The joint distribution of the legitimate and eavesdropper channels has a tremendous impact on the achievable secrecy outage probability. The bounds enable developing guaranteed secrecy schemes by only measuring the marginal channel distributions.

==> img/areas-no-csit.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.98\linewidth,
	height=.26\textheight,
	xmin=-5,
	xmax=3,
	ymin=0,
	ymax=5,
	axis on top,
	xlabel={$\Xt$},
	ylabel={$\Yt$},
	xticklabels={,,},
	yticklabels={,,},
]
	\addplot[plot3,pattern=north east lines, pattern color=plot3, area legend] {-x+1}\closedcycle;
	\addlegendentry{$\mathcal{S}_{1}$};
	
	\addplot[plot1,pattern=north west lines, pattern color=plot1, domain=-5:-1.5, area legend] {5}\closedcycle;
	\addlegendentry{$\mathcal{S}_{2}$};
	
%
	\node[anchor=east, text=plot1, fill=white] at (axis cs: -1.55, 4.2) {$\xt\leq2^{\rateconfusion+\ratesecret}-1$};
	\node[anchor=north east, text=plot3, fill=white] at (axis cs: -.45, 1.4) {$\xt+\yt\leq2^{\ratesecret}-1$};
	
	\addplot[very thick, black] table {
		-1.5	5
		-1.5	2.5
		1	0
	};
	\addlegendentry{$\mathcal{L}$};
	\node[anchor=south west, text=black] at (axis cs: -.4, 1.4) {$\xt+\yt = 2^{\ratesecret}-1$};
	\node[anchor=south west, text=black] at (axis cs: -1.5, 3.2) {$\xt = 2^{\rateconfusion+\ratesecret}-1$};

\end{axis}
\end{tikzpicture}

==> img/joint-pdf-rayleigh-lower-main-csit.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.98\linewidth,
	height=.26\textheight,
	xlabel={$\X$},
	ylabel={$\Y$},
	view={0}{90},
	colorbar,
%
	colorbar style={
		at={(.9,.95)},
		anchor=north east,
%
		height=0.65*\pgfkeysvalueof{/pgfplots/parent axis height},
	},
	colormap name=colormap/cool,
%
	point meta max=3,
	point meta min=0,
	xmin=0,
	xmax=2,
	ymin=0,
	ymax=2,
	domain=-2:2,
]
    \addplot3[contour filled={number=50},
    		  mesh/rows=50,
    		  mesh/cols=50,
    		  patch type=bilinear,
%
    		 ] table {data/joint_pdf_main_csit-bob0-eve0-rs1.dat};
\end{axis}
\end{tikzpicture}

==> img/lower-bound-monotonic.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
	height=.25\textheight,
	xlabel={$\yt$},
	ylabel={$g(\yt)$},
	domain=-5:0,
	xmin=-5,
	xmax=0,
%
	legend style = {
%
		at = {(0.01, 0.52)},
		anchor = west,
	},
	legend cell align=left,
]
\addplot[thick, plot0] {-exp(-(1-x))+exp(2*x)};
\addlegendentry{$\lyt>\lxt$};
%

\addplot[thick, plot1] {-exp(-(1-x))+exp(.5*x)};
\addlegendentry{$\lxt\exp(-\lxt s) < \lyt < \lxt$};
%

\addplot[thick, plot3] {-exp(-(1-x))+exp(.1*x)};
\addlegendentry{$\lyt < \lxt\exp(-\lxt s)$};
%

\addplot[black, thin, dashed] {0};

\addplot[plot0, mark=*] coordinates {(-1.6931471805599454, -0.03383382080915317)};
\addplot[plot1, mark=*] coordinates {(0, 0.6321205588285577)};
\addplot[plot3, mark=*] coordinates {(-1.4473167699933838, 0.778728986667413)};
\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-comparison-no-csit-main-csit.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.97\linewidth,
	height=.26\textheight,
	xmin=-5,
	xmax=15,
	ymax=1,
	ymin=.01,
	ymode=log,
	xlabel={SNR $\snrbob$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend pos=south west,
	legend cell align=center,
	legend columns = 3,
	legend style = {
		at = {(1, 1.05)}, %
		anchor = south east, %
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]

\addplot[plot0, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Perf. -- Upper};
%

\addplot[plot0, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Perf. -- Lower};

\addplot[plot0, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Perf. -- Ind.};


\addplot[plot1, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Stat. -- Upper};

\addplot[plot1, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Stat. -- Lower};

\addplot[plot1, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addlegendentry{Stat. -- Ind.};




\addplot[plot0, only marks, mark=o] table[x=snr,y=upperMC] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=lowerMC] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=indepMC] {data/secrecy_outage_main_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};

\addplot[plot1, only marks, mark=triangle] table[x=snr,y=upperMC] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=lowerMC] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=indepMC] {data/secrecy_outage_no_csit-eve_5.0-rs_0.5-lx_1-ly_1-MC.dat};


\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-full-outage-comparison-no-csit-main-csit.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
	height=.26\textheight,
	xmin=-5,
	xmax=15,
%
%
%
	xlabel={SNR $\snrbob$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend pos=north east,
	legend cell align=center,
	legend columns = 3,
	legend style = {
		at = {(1, 1.05)},
		anchor = south east,
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]

\addplot[plot0, mark=*, mark repeat=3, smooth] table[x=snr,y=upper] {data/full_secrecy_outage_main_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Perf. -- Upper};
%

\addplot[plot0, dashed, mark=*, mark repeat=3, smooth] table[x=snr,y=lower] {data/full_secrecy_outage_main_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Perf. -- Lower};

\addplot[plot0, dotted, mark=*, mark repeat=3] table[x=snr,y=indep] {data/full_secrecy_outage_main_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Perf. -- Ind.};


\addplot[plot1, mark=triangle*, mark repeat=3, smooth] table[x=snr,y=upper] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Stat. -- Upper};

\addplot[plot1, dashed, mark=triangle*, mark repeat=3, smooth] table[x=snr,y=lower] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Stat. -- Lower};

\addplot[plot1, dotted, mark=triangle*, mark repeat=3, smooth] table[x=snr,y=indep] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Stat. -- Ind.};

\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-full-outage-no-csit.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.97\linewidth,
	height=.26\textheight,
	xmin=-5,
	xmax=15,
	ymax=1,
	ymin=.1,
	ymode=log,
	xlabel={SNR $\snrbob$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend pos=south west,
	legend cell align=center,
	legend columns = 3,
	legend style = {
		at = {(1, 1.05)},
		anchor = south east,
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]

\addplot[plot0, dashed, smooth, very thick] table[x=snr,y=event2] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Event $\eventbob$};

\addplot[plot3, dashdotted, smooth, very thick] table[x=snr,y=event3] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Event $\eventeve$};


\addplot[plot1, mark=*, mark repeat=3, smooth] table[x=snr,y=upper] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Upper Bound};

\addplot[plot1, mark=triangle*, mark repeat=3, smooth] table[x=snr,y=lower] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Lower Bound};

\addplot[plot1, mark=square*, mark repeat=3, smooth] table[x=snr,y=indep] {data/full_secrecy_outage_no_csit-eve_0.0-rs_0.1-rc_1.0-lx_1-ly_1.dat};
\addlegendentry{Independent};

\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-main-csit-eps_outage_rates.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.95\linewidth,
	height=.25\textheight,
	ymin=0.0001,
	ymax=10,
	xmax=1,
	xmin=.0001,
	ymode=log,
	xmode=log,
	ylabel={$\varepsilon$-Outage Secrecy Rate $\ratesecret$},
	xlabel={Outage Probability $\varepsilon$},
	legend cell align=left,
%
	legend columns=1,
	legend pos=north west,
	legend style = {
%
%
%
%
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]
\addplot[plot0, mark=*, mark repeat=15] table[x=eps,y=upper] {data/eps_outage_sec_rates-main_csit-lx1-ly1-snrx5-snry0.dat};
\addlegendentry{Worst case};

\addplot[plot1, mark=triangle*, mark repeat=15] table[x=eps,y=lower] {data/eps_outage_sec_rates-main_csit-lx1-ly1-snrx5-snry0.dat};
\addlegendentry{Best case};

\addplot[plot2, mark=square*, mark repeat=15] table[x=eps,y=indep] {data/eps_outage_sec_rates-main_csit-lx1-ly1-snrx5-snry0.dat};
\addlegendentry{Ind. case};

\addplot[plot3, mark=diamond*, mark repeat=15] table[x=eps,y=lower] {data/eps_outage_sec_rates-main_csit-lx1-ly1-snrx5-snry5.1.dat};
\addlegendentry{Best case with $\snreve=\SI{5.1}{\decibel}$};

\addplot[plot4, mark=pentagon*, mark repeat=15] table[x=eps,y=indep] {data/eps_outage_sec_rates-main_csit-lx1-ly1-snrx5-snry5.1.dat};
\addlegendentry{Ind. case with $\snreve=\SI{5.1}{\decibel}$};
%
%


%
%
%
\addplot[plot0, dashed, mark=none, thick] coordinates {(0.5985108496700132, 0.0001) (0.5985108496700132, .2)};
\addplot[plot2, dashed, mark=none, thick] coordinates {(0.24025307335204213, 0.0001) (0.24025307335204213, .2)};
\addplot[plot3, dashed, mark=none, thick] coordinates {(0.0084705500480447, 0.0001) (0.0084705500480447, .01)};
\addplot[plot4, dashed, mark=none, thick] coordinates {(0.5057562084111449, 0.0001) (0.5057562084111449, .2)};


\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-main-csit-vs-snreve.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
	height=.25\textheight,
	xmin=-30,
	xmax=17,
%
	ymax=1,
	ymin=.001,
	ymode=log,
%
	xlabel={Eve's SNR $\snreve$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend pos=north west,
	legend cell align=center,
	legend columns = 3,
	legend style = {
%
%
%
%
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]
\addplot[plot0, mark=*, mark repeat=3] table[x={snr_eve},y=upper] {data/secrecy_outage_main_csit-bob_15.0-rs_0.1-lx_1-ly_1.dat};
\addlegendentry{Upper};

\addplot[plot1, mark=triangle*, mark repeat=3] table[x={snr_eve},y=lower] {data/secrecy_outage_main_csit-bob_15.0-rs_0.1-lx_1-ly_1.dat};
\addlegendentry{Lower};

\addplot[plot3, mark=square*, mark repeat=3] table[x={snr_eve},y=indep] {data/secrecy_outage_main_csit-bob_15.0-rs_0.1-lx_1-ly_1.dat};
\addlegendentry{Independent};
%

\addplot[plot1, dashed, thick] coordinates {(14.708827082706847, 0.001) (14.708827082706847, .02)};
\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-main-csit.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.97\linewidth, %
%
	height=.25\textheight,
	xmin=-5,
	xmax=15,
	ymax=1,
	ymin=.001,
	ymode=log,
	xlabel={SNR $\snrbob$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend cell align=center,
	legend columns=3,
	legend pos=south west,
%
%
	legend style = {
%
%
		at = {(1, 1.05)}, %
		anchor = south east, %
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]
\addplot[plot0, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
%
\addlegendentry{$\SI{0}{\decibel}$ -- Upp.};

\addplot[plot0, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{0}{\decibel}$ -- Low.};

%
\addplot[plot0, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{0}{\decibel}$ -- Ind.};


\addplot[plot1, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Upp.};

\addplot[plot1, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Low.};

%
\addplot[plot1, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Ind.};


\addplot[plot0, only marks, mark=o] table[x=snr,y=upperMC] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=lowerMC] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=indepMC] {data/secrecy_outage_main_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};

\addplot[plot1, only marks, mark=triangle] table[x=snr,y=upperMC] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=lowerMC] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=indepMC] {data/secrecy_outage_main_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};


\end{axis}
\end{tikzpicture}

==> img/plot-rayleigh-no-csit.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.97\linewidth,
	height=.26\textheight,
	xmin=-5,
	xmax=15,
	ymax=1,
	ymin=.01,
	ymode=log,
	xlabel={SNR $\snrbob$ [dB]},
	ylabel={Outage Probability $\varepsilon$},
	legend pos=south west,
	legend cell align=center,
	legend columns = 3,
	legend style = {
		at = {(1, 1.05)}, %
		anchor = south east, %
		/tikz/every even column/.append style={column sep=0.1cm}
	},
]
\addplot[plot0, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{0}{\decibel}$ -- Upp.};

\addplot[plot0, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{0}{\decibel}$ -- Low.};

\addplot[plot0, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{0}{\decibel}$ -- Ind.};



\addplot[plot1, mark=none, thick] table[x=snr,y=upper] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Upp.};

\addplot[plot1, dashed, mark=none, thick] table[x=snr,y=lower] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Low.};

\addplot[plot1, dotted, mark=none, thick] table[x=snr,y=indep] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addlegendentry{$\SI{10}{\decibel}$ -- Ind.};



\addplot[plot0, only marks, mark=o] table[x=snr,y=upperMC] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=lowerMC] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot0, only marks, mark=o] table[x=snr,y=indepMC] {data/secrecy_outage_no_csit-eve_0.0-rs_0.1-lx_1-ly_1-MC.dat};

\addplot[plot1, only marks, mark=triangle] table[x=snr,y=upperMC] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=lowerMC] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};
\addplot[plot1, only marks, mark=triangle] table[x=snr,y=indepMC] {data/secrecy_outage_no_csit-eve_10.0-rs_0.1-lx_1-ly_1-MC.dat};


\end{axis}
\end{tikzpicture}

==> img/prelim-proof-bounds-sum.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.98\linewidth,
	height=.26\textheight,
	xlabel={$x$},
	ylabel={$y$},
	domain=0.01:6,
	xmin=0.01,
	xmax=6,
	ymin=0.1,
	ymax=1.1,
	axis on top,
	xtick=\empty,
	ytick=\empty,
]
\addplot[black,thick,pattern=north west lines, pattern color=gray!40, area legend] {1/x}\closedcycle;
\addlegendentry{$F_{\Z}(s)$};
%

\addplot[plot1,pattern=north west lines, pattern color=plot1, domain=0:3.2, area legend] {1/3.2}\closedcycle;
\addlegendentry{$\mathcal{A}$};
\node[anchor=center, text=plot1, fill=white] at (axis cs: 2.25, 0.2) {$\mathcal{A}$};

\draw[plot3,pattern=north east lines, pattern color=plot3] (1.6,0.625) rectangle (6,1.1);
\addlegendimage{area legend,pattern=north east lines,pattern color=plot3,draw=plot3}
\addlegendentry{$\mathcal{B}^{\complement}$};
\node[anchor=center, text=plot3, fill=white] at (axis cs: 3, 0.85) {$\mathcal{B}^{\complement}$};

\node[anchor=south west, text=black, fill=white] at (axis cs: 3.2, 0.3125) {$(x_1, y_1)$};
\node[anchor=north east, text=black, fill=white] at (axis cs: 1.6, 0.625) {$(x_2, y_2)$};
\node[anchor=south, text=black] at (axis cs: 5.5, 0.1818) {$\mathcal{L}$};

\end{axis}
\end{tikzpicture}
